SA-Attack: Improving Adversarial Transferability of Vision-Language Pre-training Models via Self-Augmentation

Current Visual-Language Pre-training (VLP) models are vulnerable to adversarial examples. These adversarial examples present substantial security risks to VLP models, as they can leverage inherent weaknesses in the models, resulting in incorrect predictions. In contrast to white-box adversarial attacks, transfer attacks (where the adversary crafts adversarial examples on a white-box model to fool another black-box model) are more reflective of real-world scenarios, thus making them more meaningful for research. By summarizing and analyzing existing research, we identified two factors that can influence the efficacy of transfer attacks on VLP models: inter-modal interaction and data diversity. Based on these insights, we propose a self-augment-based transfer attack method, termed SA-Attack. Specifically, during the generation of adversarial images and adversarial texts, we apply different data augmentation methods to the image modality and text modality, respectively, with the aim of improving the adversarial transferability of the generated adversarial images and texts. Experiments conducted on the FLickr30K and COCO datasets have validated the effectiveness of our method. Our code will be available after this paper is accepted.

==> (inline-0) <==
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multicolumn{10}{c}{Flickr30K Dataset}                                                                                                                                                                                                                                                                                                                                                                                                        \\ \midrule
\multicolumn{2}{c|}{Target Model ($\rightarrow$)}                                                              & \multicolumn{2}{c|}{ALBEF}                                                         & \multicolumn{2}{c|}{TCL}                                                           & \multicolumn{2}{c|}{CLIP$_{\text{ViT}}$}                                           & \multicolumn{2}{c}{CLIP$_{\text{CNN}}$}                       \\ \midrule
\multicolumn{1}{c|}{Source Model   ($\downarrow$)}         & \multicolumn{1}{c|}{Attack Method ($\downarrow$)} & TR R@1                        & \multicolumn{1}{c|}{IR R@1}                        & TR R@1                        & \multicolumn{1}{c|}{IR R@1}                        & TR R@1                        & \multicolumn{1}{c|}{IR R@1}                        & TR R@1                        & IR R@1                        \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & \cellcolor[HTML]{EFEFEF}56.52 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}62.37} & 4.00                          & \multicolumn{1}{c|}{7.64}                          & 8.34                          & \multicolumn{1}{c|}{13.34}                         & 9.71                          & 14.96                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & \cellcolor[HTML]{EFEFEF}11.68 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}27.39} & 12.64                         & \multicolumn{1}{c|}{28.02}                         & 29.20                         & \multicolumn{1}{c|}{43.14}                         & 32.69                         & 46.11                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & \cellcolor[HTML]{EFEFEF}70.07 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}76.17} & 18.55                         & \multicolumn{1}{c|}{34.02}                         & 30.55                         & \multicolumn{1}{c|}{44.49}                         & 31.67                         & 46.07                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & \cellcolor[HTML]{EFEFEF}77.16 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}83.86} & 15.21                         & \multicolumn{1}{c|}{29.49}                         & 23.60                         & \multicolumn{1}{c|}{36.48}                         & 25.12                         & 38.89                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & \cellcolor[HTML]{EFEFEF}97.29 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}97.19} & 46.05                         & \multicolumn{1}{c|}{55.36}                         & 32.88                         & \multicolumn{1}{c|}{44.04}                         & 36.40                         & 46.86                         \\
\multicolumn{1}{c|}{\multirow{-6}{*}{ALBEF}}               & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \cellcolor[HTML]{EFEFEF}96.56 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}96.54} & \textbf{48.16}                & \multicolumn{1}{c|}{\textbf{57.90}}                & \textbf{35.34}                & \multicolumn{1}{c|}{\textbf{47.13}}                & \textbf{37.93}                & \textbf{49.33}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & 6.05                          & \multicolumn{1}{c|}{13.68}                         & \cellcolor[HTML]{EFEFEF}84.72 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}85.02} & 7.48                          & \multicolumn{1}{c|}{13.66}                         & 9.96                          & 14.82                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & 11.78                         & \multicolumn{1}{c|}{26.73}                         & \cellcolor[HTML]{EFEFEF}14.44 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}29.14} & 29.57                         & \multicolumn{1}{c|}{44.52}                         & 33.46                         & 46.04                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & 22.21                         & \multicolumn{1}{c|}{37.54}                         & \cellcolor[HTML]{EFEFEF}87.25 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}89.62} & 31.66                         & \multicolumn{1}{c|}{45.78}                         & 32.57                         & 45.73                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & 23.15                         & \multicolumn{1}{c|}{40.04}                         & \cellcolor[HTML]{EFEFEF}77.94 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}85.59} & 27.85                         & \multicolumn{1}{c|}{41.19}                         & 30.74                         & 44.11                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & 49.74                         & \multicolumn{1}{c|}{59.99}                         & \cellcolor[HTML]{EFEFEF}98.31 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}98.81} & 34.60                         & \multicolumn{1}{c|}{45.78}                         & 37.93                         & 48.06                         \\
\multicolumn{1}{c|}{\multirow{-6}{*}{TCL}}                 & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{50.78}                & \multicolumn{1}{c|}{\textbf{60.85}}                & \cellcolor[HTML]{EFEFEF}98.63 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}98.69} & \textbf{36.69}                & \multicolumn{1}{c|}{\textbf{47.84}}                & \textbf{39.21}                & \textbf{50.77}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & 2.09                          & \multicolumn{1}{c|}{4.84}                          & 3.16                          & \multicolumn{1}{c|}{6.40}                          & \cellcolor[HTML]{EFEFEF}33.50 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}55.54} & 3.96                          & 6.48                          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & 7.30                          & \multicolumn{1}{c|}{18.69}                         & 8.01                          & \multicolumn{1}{c|}{18.74}                         & \cellcolor[HTML]{EFEFEF}22.58 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}30.73} & 22.48                         & 30.94                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & 6.78                          & \multicolumn{1}{c|}{18.78}                         & 7.90                          & \multicolumn{1}{c|}{19.38}                         & \cellcolor[HTML]{EFEFEF}49.57 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}66.98} & 23.12                         & 32.08                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & 10.57                         & \multicolumn{1}{c|}{24.33}                         & 11.94                         & \multicolumn{1}{c|}{26.69}                         & \cellcolor[HTML]{EFEFEF}93.25 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}95.86} & 32.52                         & 41.82                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & 13.03                         & \multicolumn{1}{c|}{27.34}                         & 14.44                         & \multicolumn{1}{c|}{29.31}                         & \cellcolor[HTML]{EFEFEF}99.14 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}99.10} & 39.59                         & 47.58                         \\
\multicolumn{1}{c|}{\multirow{-6}{*}{CLIP$_{\text{ViT}}$}} & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{14.39}                & \multicolumn{1}{c|}{\textbf{29.75}}                & \textbf{14.96}                & \multicolumn{1}{c|}{\textbf{30.81}}                & \cellcolor[HTML]{EFEFEF}98.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}99.00} & \textbf{45.72}                & \textbf{51.94}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & 1.77                          & \multicolumn{1}{c|}{4.58}                          & 3.58                          & \multicolumn{1}{c|}{6.45}                          & 1.47                          & \multicolumn{1}{c|}{6.51}                          & \cellcolor[HTML]{EFEFEF}67.18 & \cellcolor[HTML]{EFEFEF}77.12 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & 8.45                          & \multicolumn{1}{c|}{21.75}                         & 10.22                         & \multicolumn{1}{c|}{22.69}                         & 24.66                         & \multicolumn{1}{c|}{35.86}                         & \cellcolor[HTML]{EFEFEF}27.33 & \cellcolor[HTML]{EFEFEF}38.66 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & 8.03                          & \multicolumn{1}{c|}{21.52}                         & 10.01                         & \multicolumn{1}{c|}{22.74}                         & 24.79                         & \multicolumn{1}{c|}{38.05}                         & \cellcolor[HTML]{EFEFEF}79.05 & \cellcolor[HTML]{EFEFEF}87.58 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & 8.79                          & \multicolumn{1}{c|}{23.74}                         & 13.10                         & \multicolumn{1}{c|}{26.07}                         & 28.79                         & \multicolumn{1}{c|}{40.03}                         & \cellcolor[HTML]{EFEFEF}94.76 & \cellcolor[HTML]{EFEFEF}96.89 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & 10.53                         & \multicolumn{1}{c|}{25.21}                         & 14.01                         & \multicolumn{1}{c|}{27.26}                         & 31.66                         & \multicolumn{1}{c|}{41.88}                         & \cellcolor[HTML]{EFEFEF}99.62 & \cellcolor[HTML]{EFEFEF}99.38 \\
\multicolumn{1}{c|}{\multirow{-6}{*}{CLIP$_{\text{CNN}}$}} & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{12.10}                & \multicolumn{1}{c|}{\textbf{26.40}}                & \textbf{14.12}                & \multicolumn{1}{c|}{\textbf{29.07}}                & \textbf{34.85}                & \multicolumn{1}{c|}{\textbf{45.43}}                & \cellcolor[HTML]{EFEFEF}99.23 & \cellcolor[HTML]{EFEFEF}99.35 \\ \hline\hline
\multicolumn{10}{c}{COCO Dataset}                                                                                                                                                                                                                                                                                                                                                                                                             \\ \midrule
\multicolumn{2}{c|}{Target Model ($\rightarrow$)}                                                              & \multicolumn{2}{c|}{ALBEF}                                                         & \multicolumn{2}{c|}{TCL}                                                           & \multicolumn{2}{c|}{CLIP$_{\text{ViT}}$}                                           & \multicolumn{2}{c}{CLIP$_{\text{CNN}}$}                       \\ \midrule
\multicolumn{1}{c|}{Source Model   ($\downarrow$)}         & \multicolumn{1}{c|}{Attack Method ($\downarrow$)} & TR R@1                        & \multicolumn{1}{c|}{IR R@1}                        & TR R@1                        & \multicolumn{1}{c|}{IR R@1}                        & TR R@1                        & \multicolumn{1}{c|}{IR R@1}                        & TR R@1                        & IR R@1                        \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & \cellcolor[HTML]{EFEFEF}67.54 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}73.72} & 11.08                         & \multicolumn{1}{c|}{13.66}                         & 14.50                         & \multicolumn{1}{c|}{22.86}                         & 17.12                         & 23.75                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & \cellcolor[HTML]{EFEFEF}35.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}47.33} & 35.93                         & \multicolumn{1}{c|}{44.85}                         & 53.22                         & \multicolumn{1}{c|}{63.41}                         & 56.11                         & 65.01                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & \cellcolor[HTML]{EFEFEF}83.89 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}87.50} & 42.12                         & \multicolumn{1}{c|}{51.29}                         & 54.25                         & \multicolumn{1}{c|}{63.88}                         & 57.13                         & 65.07                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & \cellcolor[HTML]{EFEFEF}79.87 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}87.83} & 32.62                         & \multicolumn{1}{c|}{43.09}                         & 44.89                         & \multicolumn{1}{c|}{54.75}                         & 47.30                         & 55.64                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & \cellcolor[HTML]{EFEFEF}96.80 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}97.20} & 58.86                         & \multicolumn{1}{c|}{65.47}                         & 57.92                         & \multicolumn{1}{c|}{65.03}                         & 58.48                         & 66.67                         \\
\multicolumn{1}{c|}{\multirow{-6}{*}{ALBEF}}               & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \cellcolor[HTML]{EFEFEF}96.60 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}96.72} & \textbf{60.42}                & \multicolumn{1}{c|}{\textbf{67.39}}                & \textbf{59.98}                & \multicolumn{1}{c|}{\textbf{66.64}}                & \textbf{60.24}                & \textbf{68.28}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & 14.20                         & \multicolumn{1}{c|}{18.41}                         & \cellcolor[HTML]{EFEFEF}83.33 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}85.61} & 14.46                         & \multicolumn{1}{c|}{23.05}                         & 17.12                         & 23.51                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & 36.04                         & \multicolumn{1}{c|}{47.36}                         & \cellcolor[HTML]{EFEFEF}37.67 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}48.00} & 55.28                         & \multicolumn{1}{c|}{63.76}                         & 57.13                         & 65.92                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & 44.83                         & \multicolumn{1}{c|}{56.18}                         & \cellcolor[HTML]{EFEFEF}91.85 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}92.75} & 54.71                         & \multicolumn{1}{c|}{64.72}                         & 58.11                         & 65.93                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & 46.08                         & \multicolumn{1}{c|}{57.09}                         & \cellcolor[HTML]{EFEFEF}85.38 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}91.39} & 51.62                         & \multicolumn{1}{c|}{60.46}                         & 52.13                         & 62.49                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & 65.25                         & \multicolumn{1}{c|}{73.20}                         & \cellcolor[HTML]{EFEFEF}99.07 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}99.13} & 56.16                         & \multicolumn{1}{c|}{63.70}                         & 59.22                         & 65.58                         \\
\multicolumn{1}{c|}{\multirow{-6}{*}{TCL}}                 & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{67.98}                & \multicolumn{1}{c|}{\textbf{75.10}}                & \cellcolor[HTML]{EFEFEF}99.29 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}99.18} & \textbf{59.75}                & \multicolumn{1}{c|}{\textbf{66.34}}                & \textbf{60.97}                & \textbf{68.37}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & 7.12                          & \multicolumn{1}{c|}{10.48}                         & 8.20                          & \multicolumn{1}{c|}{11.78}                         & \cellcolor[HTML]{EFEFEF}54.64 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}67.02} & 7.85                          & 11.25                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & 23.38                         & \multicolumn{1}{c|}{34.39}                         & 24.66                         & \multicolumn{1}{c|}{34.21}                         & \cellcolor[HTML]{EFEFEF}42.88 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}47.14} & 42.38                         & 48.49                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & 23.00                         & \multicolumn{1}{c|}{34.30}                         & 25.05                         & \multicolumn{1}{c|}{34.80}                         & \cellcolor[HTML]{EFEFEF}69.10 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}78.64} & 42.09                         & 50.04                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & 30.28                         & \multicolumn{1}{c|}{42.67}                         & 32.84                         & \multicolumn{1}{c|}{44.69}                         & \cellcolor[HTML]{EFEFEF}97.98 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}98.80} & 55.08                         & 62.51                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & 33.23                         & \multicolumn{1}{c|}{44.53}                         & 34.31                         & \multicolumn{1}{c|}{45.82}                         & \cellcolor[HTML]{EFEFEF}99.85 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}99.85} & 58.44                         & 66.12                         \\
\multicolumn{1}{c|}{\multirow{-6}{*}{CLIP$_{\text{ViT}}$}} & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{35.89}                & \multicolumn{1}{c|}{\textbf{47.71}}                & \textbf{37.59}                & \multicolumn{1}{c|}{\textbf{48.97}}                & \cellcolor[HTML]{EFEFEF}99.58 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}99.62} & \textbf{64.12}                & \textbf{69.79}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & 6.65                          & \multicolumn{1}{c|}{10.40}                         & 8.10                          & \multicolumn{1}{c|}{11.40}                         & 5.11                          & \multicolumn{1}{c|}{10.05}                         & \cellcolor[HTML]{EFEFEF}76.95 & \cellcolor[HTML]{EFEFEF}85.22 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & 26.27                         & \multicolumn{1}{c|}{38.86}                         & 28.15                         & \multicolumn{1}{c|}{39.18}                         & 50.48                         & \multicolumn{1}{c|}{54.57}                         & \cellcolor[HTML]{EFEFEF}51.61 & \cellcolor[HTML]{EFEFEF}57.71 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & 26.35                         & \multicolumn{1}{c|}{38.70}                         & 28.54                         & \multicolumn{1}{c|}{39.64}                         & 50.10                         & \multicolumn{1}{c|}{56.52}                         & \cellcolor[HTML]{EFEFEF}89.66 & \cellcolor[HTML]{EFEFEF}93.00 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & 29.83                         & \multicolumn{1}{c|}{41.97}                         & 32.97                         & \multicolumn{1}{c|}{43.72}                         & 53.10                         & \multicolumn{1}{c|}{58.90}                         & \cellcolor[HTML]{EFEFEF}96.72 & \cellcolor[HTML]{EFEFEF}98.56 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & 31.61                         & \multicolumn{1}{c|}{43.03}                         & 32.72                         & \multicolumn{1}{c|}{44.28}                         & 57.00                         & \multicolumn{1}{c|}{60.35}                         & \cellcolor[HTML]{EFEFEF}99.51 & \cellcolor[HTML]{EFEFEF}99.80 \\
\multicolumn{1}{c|}{\multirow{-6}{*}{CLIP$_{\text{CNN}}$}} & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{31.94}                & \multicolumn{1}{c|}{\textbf{44.79}}                & \textbf{34.81}                & \multicolumn{1}{c|}{\textbf{45.98}}                & \textbf{58.60}                & \multicolumn{1}{c|}{\textbf{63.43}}                & \cellcolor[HTML]{EFEFEF}98.98 & \cellcolor[HTML]{EFEFEF}99.70 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multicolumn{10}{c}{Flickr30K Dataset}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \midrule
\multicolumn{2}{c|}{Target Model ($\rightarrow$)}                                                              & \multicolumn{2}{c|}{ALBEF}                                                                           & \multicolumn{2}{c|}{TCL}                                                                             & \multicolumn{2}{c|}{CLIP$_{\text{ViT}}$}                                                             & \multicolumn{2}{c}{CLIP$_{\text{CNN}}$}                                         \\ \midrule
\multicolumn{1}{c|}{Source Model   ($\downarrow$)}         & \multicolumn{1}{c|}{Attack Method ($\downarrow$)} & TR R@5                                 & \multicolumn{1}{c|}{IR R@5}                                 & TR R@5                                 & \multicolumn{1}{c|}{IR R@5}                                 & TR R@5                                 & \multicolumn{1}{c|}{IR R@5}                                 & TR R@5                                 & IR R@5                                 \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & \cellcolor[HTML]{E7E6E6}38.98          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}47.17}          & \cellcolor[HTML]{FFFFFF}0.50           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.71}           & 1.87                                   & \multicolumn{1}{c|}{5.51}                                   & 3.07                                   & 5.75                                   \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & \cellcolor[HTML]{E7E6E6}1.80           & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}14.44}          & \cellcolor[HTML]{FFFFFF}2.51           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}14.37}          & 11.63                                  & \multicolumn{1}{c|}{26.37}                                  & 15.43                                  & 28.46                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & \cellcolor[HTML]{E7E6E6}52.30          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}62.12}          & \cellcolor[HTML]{FFFFFF}4.62           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}17.08}          & 11.63                                  & \multicolumn{1}{c|}{26.19}                                  & 14.48                                  & 28.21                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & \cellcolor[HTML]{E7E6E6}64.60          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}74.63}          & \cellcolor[HTML]{FFFFFF}4.19           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}14.97}          & 7.82                                   & \multicolumn{1}{c|}{21.09}                                  & 8.42                                   & 15.76                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & \cellcolor[HTML]{E7E6E6}94.29          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}94.34}          & \cellcolor[HTML]{FFFFFF}25.03          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}36.18}          & 14.12                                  & \multicolumn{1}{c|}{27.54}                                  & 17.02                                  & 29.21                                  \\
\multicolumn{1}{c|}{\multirow{-6}{*}{ALBEF}}               & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \cellcolor[HTML]{E7E6E6}92.48          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}93.25}          & \textbf{25.83}                         & \multicolumn{1}{c|}{\textbf{38.23}}                         & \textbf{15.47}                         & \multicolumn{1}{c|}{\textbf{29.50}}                         & \textbf{17.65}                         & \textbf{31.64}                         \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & \cellcolor[HTML]{FFFFFF}1.80           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.66}           & \cellcolor[HTML]{E7E6E6}73.07          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}73.93}          & 1.66                                   & \multicolumn{1}{c|}{5.35}                                   & 3.28                                   & 5.65                                   \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & \cellcolor[HTML]{FFFFFF}2.30           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}14.01}          & \cellcolor[HTML]{E7E6E6}2.11           & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}15.03}          & 12.88                                  & \multicolumn{1}{c|}{27.47}                                  & 14.38                                  & 29.23                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & \cellcolor[HTML]{FFFFFF}5.91           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}21.29}          & \cellcolor[HTML]{E7E6E6}78.39          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}80.71}          & 12.77                                  & \multicolumn{1}{c|}{27.07}                                  & 15.01                                  & 29.26                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & \cellcolor[HTML]{FFFFFF}6.98           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}22.66}          & \cellcolor[HTML]{E7E6E6}64.26          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}74.19}          & 9.80                                   & \multicolumn{1}{c|}{25.22}                                  & 12.09                                  & 26.67                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & \cellcolor[HTML]{FFFFFF}30.96          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}42.53}          & \cellcolor[HTML]{E7E6E6}96.08          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}97.08}          & 15.78                                  & \multicolumn{1}{c|}{28.52}                                  & 17.65                                  & 29.82                                  \\
\multicolumn{1}{c|}{\multirow{-6}{*}{TCL}}                 & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{31.26}                         & \multicolumn{1}{c|}{\textbf{44.16}}                         & \cellcolor[HTML]{E7E6E6}96.08          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}96.80}          & \textbf{16.61}                         & \multicolumn{1}{c|}{\textbf{31.35}}                         & \textbf{19.24}                         & \textbf{32.61}                         \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & \cellcolor[HTML]{FFFFFF}0.30           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.27}           & \cellcolor[HTML]{FFFFFF}0.10           & \multicolumn{1}{c|}{1.65}                                   & \cellcolor[HTML]{E7E6E6}15.16          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}39.80}          & 0.95                                   & 1.89                                   \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & \cellcolor[HTML]{FFFFFF}0.50           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.72}           & \cellcolor[HTML]{FFFFFF}1.51           & \multicolumn{1}{c|}{8.79}                                   & \cellcolor[HTML]{E7E6E6}8.41           & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}16.80}          & 7.61                                   & 19.14                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & \cellcolor[HTML]{FFFFFF}0.70           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.37}           & \cellcolor[HTML]{FFFFFF}1.11           & \multicolumn{1}{c|}{8.83}                                   & \cellcolor[HTML]{E7E6E6}23.99          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}51.83}          & 7.72                                   & 19.29                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & \cellcolor[HTML]{FFFFFF}1.87           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}11.74}          & \cellcolor[HTML]{FFFFFF}2.38           & \multicolumn{1}{c|}{13.80}                                  & \cellcolor[HTML]{E7E6E6}84.88          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}90.83}          & 13.78                                  & 26.77                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & \cellcolor[HTML]{FFFFFF}2.20           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}13.49}          & \cellcolor[HTML]{FFFFFF}3.02           & \multicolumn{1}{c|}{15.46}                                  & \cellcolor[HTML]{E7E6E6}97.40          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}97.64}          & 19.24                                  & 30.66                                  \\
\multicolumn{1}{c|}{\multirow{-6}{*}{CLIP$_{\text{ViT}}$}} & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{2.91}                          & \multicolumn{1}{c|}{\textbf{14.79}}                         & \textbf{4.82}                          & \multicolumn{1}{c|}{\textbf{16.60}}                         & \cellcolor[HTML]{E7E6E6}96.26          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}96.87}          & \textbf{21.88}                         & \textbf{34.23}                         \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & 0.40                                   & \multicolumn{1}{c|}{1.25}                                   & \cellcolor[HTML]{FFFFFF}0.00           & \multicolumn{1}{c|}{1.65}                                   & 0.21                                   & \multicolumn{1}{c|}{2.69}                                   & \cellcolor[HTML]{E7E6E6}47.78          & \cellcolor[HTML]{E7E6E6}63.93          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & 0.90                                   & \multicolumn{1}{c|}{10.38}                                  & 1.71                                   & \multicolumn{1}{c|}{10.94}                                  & 11.01                                  & \multicolumn{1}{c|}{21.63}                                  & \cellcolor[HTML]{E7E6E6}11.95          & \cellcolor[HTML]{E7E6E6}24.89          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & 0.90                                   & \multicolumn{1}{c|}{10.11}                                  & 1.51                                   & \multicolumn{1}{c|}{10.90}                                  & 9.87                                   & \multicolumn{1}{c|}{22.99}                                  & \cellcolor[HTML]{E7E6E6}59.30          & \cellcolor[HTML]{E7E6E6}75.76          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & 1.53                                   & \multicolumn{1}{c|}{11.75}                                  & \cellcolor[HTML]{FFFFFF}2.31           & \multicolumn{1}{c|}{13.53}                                  & 11.63                                  & \multicolumn{1}{c|}{24.60}                                  & \cellcolor[HTML]{E7E6E6}87.03          & \cellcolor[HTML]{E7E6E6}92.87          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & 2.61                                   & \multicolumn{1}{c|}{12.43}                                  & \cellcolor[HTML]{FFFFFF}2.61           & \multicolumn{1}{c|}{14.24}                                  & 13.60                                  & \multicolumn{1}{c|}{26.82}                                  & \cellcolor[HTML]{E7E6E6}97.50          & \cellcolor[HTML]{E7E6E6}98.30          \\
\multicolumn{1}{c|}{\multirow{-6}{*}{CLIP$_{\text{CNN}}$}} & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{2.71}                          & \multicolumn{1}{c|}{\textbf{13.43}}                         & \textbf{2.71}                          & \multicolumn{1}{c|}{\textbf{15.26}}                         & \textbf{15.06}                         & \multicolumn{1}{c|}{\textbf{28.94}}                         & \cellcolor[HTML]{E7E6E6}96.19          & \cellcolor[HTML]{E7E6E6}97.99          \\ \hline\hline
\multicolumn{10}{c}{COCO Dataset}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \midrule
\multicolumn{2}{c|}{Target Model ($\rightarrow$)}                                                              & \multicolumn{2}{c|}{ALBEF}                                                                           & \multicolumn{2}{c|}{TCL}                                                                             & \multicolumn{2}{c|}{CLIP$_{\text{ViT}}$}                                                             & \multicolumn{2}{c}{CLIP$_{\text{CNN}}$}                                         \\ \midrule
\multicolumn{1}{c|}{Source Model   ($\downarrow$)}         & \multicolumn{1}{c|}{Attack Method ($\downarrow$)} & TR R@5                                 & \multicolumn{1}{c|}{IR R@5}                                 & TR R@5                                 & \multicolumn{1}{c|}{IR R@5}                                 & TR R@5                                 & \multicolumn{1}{c|}{IR R@5}                                 & TR R@5                                 & IR R@5                                 \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & \cellcolor[HTML]{E7E6E6}54.42          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}61.04}          & \cellcolor[HTML]{FFFFFF}4.10           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.88}           & 6.99                                   & \multicolumn{1}{c|}{12.56}                                  & 8.95                                   & 12.91                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & \cellcolor[HTML]{E7E6E6}18.33          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}31.27}          & \cellcolor[HTML]{FFFFFF}16.24          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}28.26}          & 35.03                                  & \multicolumn{1}{c|}{48.17}                                  & 37.83                                  & 49.55                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & \cellcolor[HTML]{E7E6E6}71.44          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}77.32}          & \cellcolor[HTML]{FFFFFF}21.58          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}33.24}          & 36.03                                  & \multicolumn{1}{c|}{48.55}                                  & 38.16                                  & 50.24                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & \cellcolor[HTML]{E7E6E6}68.62          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}80.16}          & \cellcolor[HTML]{FFFFFF}15.36          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}27.32}          & 28.33                                  & \multicolumn{1}{c|}{40.00}                                  & 29.89                                  & 41.48                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & \cellcolor[HTML]{E7E6E6}92.57          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}93.45}          & \cellcolor[HTML]{FFFFFF}39.65          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}47.56}          & 39.40                                  & \multicolumn{1}{c|}{50.58}                                  & 42.21                                  & 52.39                                  \\
\multicolumn{1}{c|}{\multirow{-6}{*}{ALBEF}}               & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \cellcolor[HTML]{E7E6E6}92.28 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}92.72} & \textbf{41.44}                         & \multicolumn{1}{c|}{\textbf{49.63}}                         & \textbf{40.69}                         & \multicolumn{1}{c|}{\textbf{52.09}}                         & \textbf{43.49}                         & \textbf{53.27}                         \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & \cellcolor[HTML]{FFFFFF}5.96           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.81}           & \cellcolor[HTML]{E7E6E6}72.01          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}75.64}          & 7.14                                   & \multicolumn{1}{c|}{12.54}                                  & 8.76                                   & 13.22                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & \cellcolor[HTML]{FFFFFF}17.74          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}31.10}          & \cellcolor[HTML]{E7E6E6}18.74          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}30.68}          & 36.32                                  & \multicolumn{1}{c|}{48.90}                                  & 39.57                                  & 50.27                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & \cellcolor[HTML]{FFFFFF}25.42          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}39.06}          & \cellcolor[HTML]{E7E6E6}82.17          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}85.28}          & 36.71                                  & \multicolumn{1}{c|}{49.06}                                  & 40.09                                  & 50.76                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & \cellcolor[HTML]{FFFFFF}24.87          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}39.85}          & \cellcolor[HTML]{E7E6E6}74.73          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}83.16}          & 31.92                                  & \multicolumn{1}{c|}{45.16}                                  & 33.80                                  & 46.61                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & \cellcolor[HTML]{FFFFFF}49.01          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}58.19}          & \cellcolor[HTML]{E7E6E6}97.87          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}98.22}          & 39.56                                  & \multicolumn{1}{c|}{49.48}                                  & 42.40                                  & 51.13                                  \\
\multicolumn{1}{c|}{\multirow{-6}{*}{TCL}}                 & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{51.69}                         & \multicolumn{1}{c|}{\textbf{61.06}}                         & \cellcolor[HTML]{E7E6E6}97.93 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}98.24} & \textbf{42.05}                         & \multicolumn{1}{c|}{\textbf{52.67}}                         & \textbf{43.70}                         & \textbf{54.47}                         \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & \cellcolor[HTML]{FFFFFF}3.10           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}4.58}           & \cellcolor[HTML]{FFFFFF}3.64           & \multicolumn{1}{c|}{5.37}                                   & \cellcolor[HTML]{E7E6E6}35.71          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}52.34}          & 3.18                                   & 6.30                                   \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & \cellcolor[HTML]{FFFFFF}9.93           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}20.55}          & \cellcolor[HTML]{FFFFFF}10.22          & \multicolumn{1}{c|}{20.57}                                  & \cellcolor[HTML]{E7E6E6}27.45          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}34.62}          & 26.52                                  & 36.72                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & \cellcolor[HTML]{FFFFFF}10.14          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}20.97}          & \cellcolor[HTML]{FFFFFF}10.50          & \multicolumn{1}{c|}{20.95}                                  & \cellcolor[HTML]{E7E6E6}52.20          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}66.89}          & 27.44                                  & 37.49                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & \cellcolor[HTML]{FFFFFF}13.64          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}27.20}          & \cellcolor[HTML]{FFFFFF}15.27          & \multicolumn{1}{c|}{29.42}                                  & \cellcolor[HTML]{E7E6E6}94.94          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}96.83}          & 38.64                                  & 49.48                                  \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & \cellcolor[HTML]{FFFFFF}16.70          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}28.93}          & \cellcolor[HTML]{FFFFFF}17.25          & \multicolumn{1}{c|}{30.39}                                  & \cellcolor[HTML]{E7E6E6}99.42          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}99.37}          & 44.08                                  & 53.59                                  \\
\multicolumn{1}{c|}{\multirow{-6}{*}{CLIP$_{\text{ViT}}$}} & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{18.86}                         & \multicolumn{1}{c|}{\textbf{31.51}}                         & \textbf{18.63}                         & \multicolumn{1}{c|}{\textbf{32.88}}                         & \cellcolor[HTML]{E7E6E6}98.74 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}99.06} & \textbf{49.42}                         & \textbf{57.58}                         \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & 3.12                                   & \multicolumn{1}{c|}{4.38}                                   & \cellcolor[HTML]{FFFFFF}3.34           & \multicolumn{1}{c|}{5.26}                                   & 3.17                                   & \multicolumn{1}{c|}{6.25}                                   & \cellcolor[HTML]{E7E6E6}64.10          & \cellcolor[HTML]{E7E6E6}74.14          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & 11.56                                  & \multicolumn{1}{c|}{23.78}                                  & 11.56                                  & \multicolumn{1}{c|}{24.11}                                  & 32.86                                  & \multicolumn{1}{c|}{40.22}                                  & \cellcolor[HTML]{E7E6E6}35.25          & \cellcolor[HTML]{E7E6E6}45.10          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & 11.52                                  & \multicolumn{1}{c|}{23.94}                                  & 11.79                                  & \multicolumn{1}{c|}{24.61}                                  & 32.91                                  & \multicolumn{1}{c|}{42.19}                                  & \cellcolor[HTML]{E7E6E6}79.49          & \cellcolor[HTML]{E7E6E6}86.21          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & 13.13                                  & \multicolumn{1}{c|}{26.62}                                  & \cellcolor[HTML]{FFFFFF}15.11          & \multicolumn{1}{c|}{28.62}                                  & 35.91                                  & \multicolumn{1}{c|}{45.22}                                  & \cellcolor[HTML]{E7E6E6}94.02          & \cellcolor[HTML]{E7E6E6}96.86          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & 14.49                                  & \multicolumn{1}{c|}{27.56}                                  & \cellcolor[HTML]{FFFFFF}15.55          & \multicolumn{1}{c|}{28.81}                                  & 41.10                                  & \multicolumn{1}{c|}{47.29}                                  & \cellcolor[HTML]{E7E6E6}98.88          & \cellcolor[HTML]{E7E6E6}99.32          \\
\multicolumn{1}{c|}{\multirow{-6}{*}{CLIP$_{\text{CNN}}$}} & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{15.70}                         & \multicolumn{1}{c|}{\textbf{29.35}}                         & \textbf{16.28}                         & \multicolumn{1}{c|}{\textbf{30.47}}                         & \textbf{43.01}                         & \multicolumn{1}{c|}{\textbf{49.87}}                         & \cellcolor[HTML]{E7E6E6}98.23 & \cellcolor[HTML]{E7E6E6}98.99 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multicolumn{10}{c}{Flickr30K Dataset}                                                                                                                                                                                                                                                                                                                                                                                                        \\ \midrule
\multicolumn{2}{c|}{Target Model ($\rightarrow$)}                                                              & \multicolumn{2}{c|}{ALBEF}                                                         & \multicolumn{2}{c|}{TCL}                                                           & \multicolumn{2}{c|}{CLIP$_{\text{ViT}}$}                                           & \multicolumn{2}{c}{CLIP$_{\text{CNN}}$}                       \\ \midrule
\multicolumn{1}{c|}{Source Model   ($\downarrow$)}         & \multicolumn{1}{c|}{Attack Method ($\downarrow$)} & TR R@10                       & \multicolumn{1}{c|}{IR R@10}                       & TR R@10                       & \multicolumn{1}{c|}{IR R@10}                       & TR R@10                       & \multicolumn{1}{c|}{IR R@10}                       & TR R@10                       & IR R@10                       \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & \cellcolor[HTML]{E7E6E6}33.00 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}40.88} & \cellcolor[HTML]{FFFFFF}0.20  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}1.46}  & 0.20                          & \multicolumn{1}{c|}{3.14}                          & 1.85                          & 3.50                          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & \cellcolor[HTML]{E7E6E6}1.10  & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}10.96} & \cellcolor[HTML]{FFFFFF}0.90  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}10.22} & 6.20                          & \multicolumn{1}{c|}{19.91}                         & 8.34                          & 22.11                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & \cellcolor[HTML]{E7E6E6}45.40 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}55.52} & \cellcolor[HTML]{FFFFFF}2.10  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}12.21} & 6.71                          & \multicolumn{1}{c|}{19.97}                         & 8.65                          & 21.89                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & \cellcolor[HTML]{E7E6E6}58.37 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}70.13} & \cellcolor[HTML]{FFFFFF}1.47  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}10.55} & 3.93                          & \multicolumn{1}{c|}{22.38}                         & 5.39                          & 17.49                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & \cellcolor[HTML]{E7E6E6}92.20 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}92.60} & \cellcolor[HTML]{FFFFFF}16.43 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}27.40} & 8.64                          & \multicolumn{1}{c|}{20.50}                         & 10.71                         & 22.90                         \\
\multicolumn{1}{c|}{\multirow{-6}{*}{ALBEF}}               & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \cellcolor[HTML]{E7E6E6}89.90 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}91.16} & \textbf{17.43}                & \multicolumn{1}{c|}{\textbf{29.55}}                & \textbf{9.04}                 & \multicolumn{1}{c|}{\textbf{22.74}}                & \textbf{11.33}                & \textbf{24.96}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & \cellcolor[HTML]{FFFFFF}1.10  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.73}  & \cellcolor[HTML]{E7E6E6}65.83 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}68.44} & 0.81                          & \multicolumn{1}{c|}{3.12}                          & 1.65                          & 3.39                          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & \cellcolor[HTML]{FFFFFF}0.70  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}10.72} & \cellcolor[HTML]{E7E6E6}0.60  & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}10.89} & 7.62                          & \multicolumn{1}{c|}{20.98}                         & 9.37                          & 22.59                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & \cellcolor[HTML]{FFFFFF}3.40  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}16.15} & \cellcolor[HTML]{E7E6E6}71.64 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}74.76} & 7.72                          & \multicolumn{1}{c|}{20.54}                         & 9.37                          & 22.59                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & \cellcolor[HTML]{FFFFFF}3.63  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}17.23} & \cellcolor[HTML]{E7E6E6}56.18 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}68.25} & 5.22                          & \multicolumn{1}{c|}{19.01}                         & 7.52                          & 20.66                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & \cellcolor[HTML]{FFFFFF}23.50 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}34.84} & \cellcolor[HTML]{E7E6E6}94.49 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}95.76} & 9.04                          & \multicolumn{1}{c|}{22.15}                         & 11.43                         & 23.47                         \\
\multicolumn{1}{c|}{\multirow{-6}{*}{TCL}}                 & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{24.30}                & \multicolumn{1}{c|}{\textbf{37.06}}                & \cellcolor[HTML]{E7E6E6}94.39 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}95.59} & \textbf{9.35}                 & \multicolumn{1}{c|}{\textbf{23.62}}                & \textbf{12.56}                & \textbf{26.00}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & \cellcolor[HTML]{FFFFFF}0.10  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.91}  & \cellcolor[HTML]{FFFFFF}0.10  & \multicolumn{1}{c|}{0.97}                          & \cellcolor[HTML]{E7E6E6}8.94  & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}33.71} & 0.82                          & 1.26                          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & \cellcolor[HTML]{FFFFFF}0.30  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.89}  & \cellcolor[HTML]{FFFFFF}0.40  & \multicolumn{1}{c|}{5.71}                          & \cellcolor[HTML]{E7E6E6}4.07  & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}13.00} & 3.81                          & 14.07                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & \cellcolor[HTML]{FFFFFF}0.40  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}6.67}  & \cellcolor[HTML]{FFFFFF}0.40  & \multicolumn{1}{c|}{5.81}                          & \cellcolor[HTML]{E7E6E6}15.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}45.31} & 4.12                          & 14.21                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & \cellcolor[HTML]{FFFFFF}0.63  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}8.41}  & \cellcolor[HTML]{FFFFFF}1.07  & \multicolumn{1}{c|}{9.46}                          & \cellcolor[HTML]{E7E6E6}78.96 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}87.36} & 7.52                          & 21.10                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & \cellcolor[HTML]{FFFFFF}1.20  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}9.99}  & \cellcolor[HTML]{FFFFFF}1.00  & \multicolumn{1}{c|}{11.01}                         & \cellcolor[HTML]{E7E6E6}95.73 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}96.16} & 12.77                         & 24.69                         \\
\multicolumn{1}{c|}{\multirow{-6}{*}{CLIP$_{\text{ViT}}$}} & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{1.70}                 & \multicolumn{1}{c|}{\textbf{10.78}}                & \textbf{1.80}                 & \multicolumn{1}{c|}{\textbf{11.92}}                & \cellcolor[HTML]{E7E6E6}93.09 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}94.88} & \textbf{13.90}                & \textbf{27.38}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & 0.10                          & \multicolumn{1}{c|}{0.75}                          & \cellcolor[HTML]{FFFFFF}0.00  & \multicolumn{1}{c|}{1.20}                          & 0.30                          & \multicolumn{1}{c|}{1.31}                          & \cellcolor[HTML]{E7E6E6}41.30 & \cellcolor[HTML]{E7E6E6}57.06 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & 0.50                          & \multicolumn{1}{c|}{7.52}                          & 0.60                          & \multicolumn{1}{c|}{7.27}                          & 6.81                          & \multicolumn{1}{c|}{16.05}                         & \cellcolor[HTML]{E7E6E6}6.18  & \cellcolor[HTML]{E7E6E6}18.88 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & 0.50                          & \multicolumn{1}{c|}{7.34}                          & 0.50                          & \multicolumn{1}{c|}{7.45}                          & 6.71                          & \multicolumn{1}{c|}{17.31}                         & \cellcolor[HTML]{E7E6E6}50.77 & \cellcolor[HTML]{E7E6E6}68.76 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & 0.60                          & \multicolumn{1}{c|}{8.42}                          & \cellcolor[HTML]{FFFFFF}0.93  & \multicolumn{1}{c|}{9.23}                          & 6.40                          & \multicolumn{1}{c|}{18.83}                         & \cellcolor[HTML]{E7E6E6}82.08 & \cellcolor[HTML]{E7E6E6}89.25 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & 1.00                          & \multicolumn{1}{c|}{9.18}                          & \cellcolor[HTML]{FFFFFF}0.80  & \multicolumn{1}{c|}{10.01}                         & 8.84                          & \multicolumn{1}{c|}{20.72}                         & \cellcolor[HTML]{E7E6E6}94.85 & \cellcolor[HTML]{E7E6E6}97.09 \\
\multicolumn{1}{c|}{\multirow{-6}{*}{CLIP$_{\text{CNN}}$}} & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{1.30}                 & \multicolumn{1}{c|}{\textbf{10.03}}                & \textbf{1.00}                 & \multicolumn{1}{c|}{\textbf{10.68}}                & \textbf{9.76}                 & \multicolumn{1}{c|}{\textbf{22.02}}                & \cellcolor[HTML]{E7E6E6}94.34 & \cellcolor[HTML]{E7E6E6}96.23 \\ \hline\hline
\multicolumn{10}{c}{COCO Dataset}                                                                                                                                                                                                                                                                                                                                                                                                             \\ \midrule
\multicolumn{2}{c|}{Target Model ($\rightarrow$)}                                                              & \multicolumn{2}{c|}{ALBEF}                                                         & \multicolumn{2}{c|}{TCL}                                                           & \multicolumn{2}{c|}{CLIP$_{\text{ViT}}$}                                           & \multicolumn{2}{c}{CLIP$_{\text{CNN}}$}                       \\ \midrule
\multicolumn{1}{c|}{Source Model   ($\downarrow$)}         & \multicolumn{1}{c|}{Attack Method ($\downarrow$)} & TR R@10                        & \multicolumn{1}{c|}{IR R@10}                        & TR R@10                        & \multicolumn{1}{c|}{IR R@10}                        & TR R@10                        & \multicolumn{1}{c|}{IR R@10}                        & TR R@10                        & IR R@10                        \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & \cellcolor[HTML]{E7E6E6}47.53 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}54.68} & \cellcolor[HTML]{FFFFFF}2.46  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}3.62}  & 4.79                          & \multicolumn{1}{c|}{9.36}                          & 6.60                          & 9.57                          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & \cellcolor[HTML]{E7E6E6}11.61 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}24.87} & \cellcolor[HTML]{FFFFFF}10.07 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}21.55} & 27.62                         & \multicolumn{1}{c|}{41.17}                         & 30.07                         & 42.46                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & \cellcolor[HTML]{E7E6E6}64.35 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}71.95} & \cellcolor[HTML]{FFFFFF}13.86 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}25.61} & 27.65                         & \multicolumn{1}{c|}{41.43}                         & 30.62                         & 42.66                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & \cellcolor[HTML]{E7E6E6}62.88 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}75.98} & \cellcolor[HTML]{FFFFFF}9.67  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}21.35} & 21.89                         & \multicolumn{1}{c|}{33.81}                         & 23.29                         & 35.28                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & \cellcolor[HTML]{E7E6E6}90.47 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}91.06} & \cellcolor[HTML]{FFFFFF}30.72 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}38.76} & 31.34                         & \multicolumn{1}{c|}{43.63}                         & 35.21                         & 44.83                         \\
\multicolumn{1}{c|}{\multirow{-6}{*}{ALBEF}}               & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \cellcolor[HTML]{E7E6E6}89.36 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}90.09} & \textbf{32.42}                & \multicolumn{1}{c|}{\textbf{40.86}}                & \textbf{33.29}                & \multicolumn{1}{c|}{\textbf{45.31}}                & \textbf{35.53}                & \textbf{46.39}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & \cellcolor[HTML]{FFFFFF}3.36  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}5.71}  & \cellcolor[HTML]{E7E6E6}65.85 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}69.98} & 4.64                          & \multicolumn{1}{c|}{9.58}                          & 6.82                          & 9.40                          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & \cellcolor[HTML]{FFFFFF}11.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}24.49} & \cellcolor[HTML]{E7E6E6}12.23 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}23.84} & 28.64                         & \multicolumn{1}{c|}{41.87}                         & 31.89                         & 43.32                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & \cellcolor[HTML]{FFFFFF}17.89 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}31.66} & \cellcolor[HTML]{E7E6E6}75.71 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}80.27} & 29.26                         & \multicolumn{1}{c|}{41.90}                         & 32.23                         & 43.34                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & \cellcolor[HTML]{FFFFFF}17.11 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}32.00} & \cellcolor[HTML]{E7E6E6}68.23 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}78.05} & 24.87                         & \multicolumn{1}{c|}{37.73}                         & 27.09                         & 39.74                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & \cellcolor[HTML]{FFFFFF}40.18 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}50.65} & \cellcolor[HTML]{E7E6E6}96.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}97.37} & 31.72                         & \multicolumn{1}{c|}{42.58}                         & 34.51                         & 44.69                         \\
\multicolumn{1}{c|}{\multirow{-6}{*}{TCL}}                 & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{42.42}                & \multicolumn{1}{c|}{\textbf{53.40}}                & \cellcolor[HTML]{E7E6E6}96.90 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}97.42} & \textbf{33.43}                & \multicolumn{1}{c|}{\textbf{45.38}}                & \textbf{36.93}                & \textbf{47.18}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & \cellcolor[HTML]{FFFFFF}1.50  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}2.81}  & \cellcolor[HTML]{FFFFFF}1.94  & \multicolumn{1}{c|}{3.50}                          & \cellcolor[HTML]{E7E6E6}28.45 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}45.74} & 3.25                          & 4.57                          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & \cellcolor[HTML]{FFFFFF}5.99  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}16.06} & \cellcolor[HTML]{FFFFFF}6.19  & \multicolumn{1}{c|}{15.47}                         & \cellcolor[HTML]{E7E6E6}21.11 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}28.94} & 21.84                         & 31.00                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & \cellcolor[HTML]{FFFFFF}6.18  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}16.07} & \cellcolor[HTML]{FFFFFF}6.54  & \multicolumn{1}{c|}{15.69}                         & \cellcolor[HTML]{E7E6E6}43.64 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}60.66} & 21.45                         & 31.96                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & \cellcolor[HTML]{FFFFFF}8.83  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}21.46} & \cellcolor[HTML]{FFFFFF}10.27 & \multicolumn{1}{c|}{22.85}                         & \cellcolor[HTML]{E7E6E6}93.00 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}95.33} & 31.42                         & 42.63                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & \cellcolor[HTML]{FFFFFF}10.83 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}22.70} & \cellcolor[HTML]{FFFFFF}11.23 & \multicolumn{1}{c|}{23.91}                         & \cellcolor[HTML]{E7E6E6}98.89 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}98.88} & 37.52                         & 46.74                         \\
\multicolumn{1}{c|}{\multirow{-6}{*}{CLIP$_{\text{ViT}}$}} & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{12.37}                & \multicolumn{1}{c|}{\textbf{25.28}}                & \textbf{12.10}                & \multicolumn{1}{c|}{\textbf{26.15}}                & \cellcolor[HTML]{E7E6E6}98.01 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}98.35} & \textbf{41.06}                & \textbf{50.69}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{PGD}                          & 1.50                          & \multicolumn{1}{c|}{2.71}                          & \cellcolor[HTML]{FFFFFF}1.82  & \multicolumn{1}{c|}{3.34}                          & 1.73                          & \multicolumn{1}{c|}{4.52}                          & \cellcolor[HTML]{E7E6E6}57.41 & \cellcolor[HTML]{E7E6E6}68.21 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{BERT-Attack}                  & 6.77                          & \multicolumn{1}{c|}{18.66}                         & 7.14                          & \multicolumn{1}{c|}{18.32}                         & 25.78                         & \multicolumn{1}{c|}{34.40}                         & \cellcolor[HTML]{E7E6E6}28.29 & \cellcolor[HTML]{E7E6E6}38.57 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Sep-Attack}                   & 6.96                          & \multicolumn{1}{c|}{18.61}                         & 7.49                          & \multicolumn{1}{c|}{18.62}                         & 25.78                         & \multicolumn{1}{c|}{35.65}                         & \cellcolor[HTML]{E7E6E6}72.94 & \cellcolor[HTML]{E7E6E6}81.99 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{Co-Attack}                    & 8.35                          & \multicolumn{1}{c|}{20.91}                         & \cellcolor[HTML]{FFFFFF}9.76  & \multicolumn{1}{c|}{22.35}                         & 28.53                         & \multicolumn{1}{c|}{38.72}                         & \cellcolor[HTML]{E7E6E6}91.57 & \cellcolor[HTML]{E7E6E6}95.55 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{SGA}                          & 9.02                          & \multicolumn{1}{c|}{21.56}                         & \cellcolor[HTML]{FFFFFF}10.12 & \multicolumn{1}{c|}{22.61}                         & 32.67                         & \multicolumn{1}{c|}{40.78}                         & \cellcolor[HTML]{E7E6E6}98.18 & \cellcolor[HTML]{E7E6E6}98.75 \\
\multicolumn{1}{c|}{\multirow{-6}{*}{CLIP$_{\text{CNN}}$}} & \multicolumn{1}{c|}{SA-Attack (Ours)}             & \textbf{10.00}                & \multicolumn{1}{c|}{\textbf{23.43}}                & \textbf{10.53}                & \multicolumn{1}{c|}{\textbf{24.03}}                & \textbf{33.78}                & \multicolumn{1}{c|}{\textbf{42.84}}                & \cellcolor[HTML]{E7E6E6}97.48 & \cellcolor[HTML]{E7E6E6}98.38 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multicolumn{10}{c}{Flickr30K Dataset}                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \midrule
\multicolumn{2}{c|}{Target Model ($\rightarrow$)}                                                      & \multicolumn{2}{c|}{ALBEF}                                                                           & \multicolumn{2}{c|}{TCL}                                                                             & \multicolumn{2}{c|}{CLIP$_{\text{ViT}}$}                                           & \multicolumn{2}{c}{CLIP$_{\text{CNN}}$}                       \\ \midrule
\multicolumn{1}{c|}{Source Model ($\downarrow$)}           & \multicolumn{1}{c|}{$A_x$ ($\downarrow$)} & TR R@1                                 & \multicolumn{1}{c|}{IR R@1}                                 & TR R@1                                 & \multicolumn{1}{c|}{IR R@1}                                 & TR R@1                        & \multicolumn{1}{c|}{IR R@1}                        & TR R@1                        & IR R@1                        \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & \cellcolor[HTML]{E7E6E6}96.56          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}96.54}          & \textbf{48.16}                         & \multicolumn{1}{c|}{57.90}                                  & \textbf{35.34}                & \multicolumn{1}{c|}{47.13}                         & 37.93                         & 49.33                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & \cellcolor[HTML]{E7E6E6}96.77          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}96.56}          & \cellcolor[HTML]{FFFFFF}47.84          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}57.48}          & 35.21                         & \multicolumn{1}{c|}{46.68}                         & \textbf{38.95}                & 49.09                         \\
\multicolumn{1}{c|}{\multirow{-3}{*}{ALBEF}}               & \multicolumn{1}{c|}{12}                   & \cellcolor[HTML]{E7E6E6}97.29          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}96.77}          & \cellcolor[HTML]{FFFFFF}46.47          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{58.02}} & 35.09                         & \multicolumn{1}{c|}{\textbf{47.87}}                & 37.55                         & \textbf{49.47}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & \textbf{50.78}                         & \multicolumn{1}{c|}{60.85}                                  & \cellcolor[HTML]{E7E6E6}98.63          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}98.69}          & \textbf{36.69}                & \multicolumn{1}{c|}{47.84}                         & 39.21                         & \textbf{50.77}                \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & \cellcolor[HTML]{FFFFFF}49.84          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}60.66}          & \cellcolor[HTML]{E7E6E6}98.52          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}98.88}          & 36.07                         & \multicolumn{1}{c|}{\textbf{48.16}}                & \textbf{40.61}                & 50.12                         \\
\multicolumn{1}{c|}{\multirow{-3}{*}{TCL}}                 & \multicolumn{1}{c|}{12}                   & \cellcolor[HTML]{FFFFFF}50.36          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{61.18}} & \cellcolor[HTML]{E7E6E6}98.52          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}96.38}          & 35.58                         & \multicolumn{1}{c|}{47.68}                         & 40.10                         & 50.67                         \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & \textbf{14.39}                         & \multicolumn{1}{c|}{29.75}                                  & 14.96                                  & \multicolumn{1}{c|}{30.81}                                  & \cellcolor[HTML]{E7E6E6}98.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}99.00} & \textbf{45.72}                & 51.94                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & \cellcolor[HTML]{FFFFFF}13.24          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}29.42}          & \cellcolor[HTML]{FFFFFF}14.54          & \multicolumn{1}{c|}{31.26}                                  & \cellcolor[HTML]{E7E6E6}98.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}99.00} & \textbf{45.72}                & 51.56                         \\
\multicolumn{1}{c|}{\multirow{-3}{*}{CLIP$_{\text{ViT}}$}} & \multicolumn{1}{c|}{12}                   & \cellcolor[HTML]{FFFFFF}14.18          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{30.05}} & \cellcolor[HTML]{FFFFFF}\textbf{15.60} & \multicolumn{1}{c|}{\textbf{31.52}}                         & \cellcolor[HTML]{E7E6E6}98.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}98.87} & \textbf{45.72}                & \textbf{52.04}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & \textbf{12.10}                         & \multicolumn{1}{c|}{26.40}                                  & \textbf{14.12}                         & \multicolumn{1}{c|}{29.07}                                  & \textbf{34.85}                & \multicolumn{1}{c|}{45.43}                         & \cellcolor[HTML]{E7E6E6}99.23 & \cellcolor[HTML]{E7E6E6}99.35 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & 11.68                                  & \multicolumn{1}{c|}{26.59}                                  & 14.01                                  & \multicolumn{1}{c|}{\textbf{29.57}}                         & 33.99                         & \multicolumn{1}{c|}{45.43}                         & \cellcolor[HTML]{E7E6E6}98.47 & \cellcolor[HTML]{E7E6E6}99.25 \\
\multicolumn{1}{c|}{\multirow{-3}{*}{CLIP$_{\text{CNN}}$}} & \multicolumn{1}{c|}{12}                   & 11.47                                  & \multicolumn{1}{c|}{\textbf{26.75}}                         & 13.80                                  & \multicolumn{1}{c|}{28.93}                                  & 33.87                         & \multicolumn{1}{c|}{\textbf{44.52}}                & \cellcolor[HTML]{E7E6E6}99.11 & \cellcolor[HTML]{E7E6E6}99.35 \\ \hline\hline
\multicolumn{10}{c}{COCO Dataset}                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \midrule
\multicolumn{2}{c|}{Target Model ($\rightarrow$)}                                                      & \multicolumn{2}{c|}{ALBEF}                                                                           & \multicolumn{2}{c|}{TCL}                                                                             & \multicolumn{2}{c|}{CLIP$_{\text{ViT}}$}                                           & \multicolumn{2}{c}{CLIP$_{\text{CNN}}$}                       \\ \midrule
Source Model ($\downarrow$)                                & \multicolumn{1}{c|}{$A_x$ ($\downarrow$)} & TR R@1                                 & \multicolumn{1}{c|}{IR R@1}                                 & TR R@1                                 & \multicolumn{1}{c|}{IR R@1}                                 & TR R@1                        & \multicolumn{1}{c|}{IR R@1}                        & TR R@1                        & IR R@1                        \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & \cellcolor[HTML]{E7E6E6}96.60          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}96.72}          & \textbf{60.42}                         & \multicolumn{1}{c|}{67.39}                                  & 59.98                         & \multicolumn{1}{c|}{66.64}                         & 60.24                         & \textbf{68.28}                \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & \cellcolor[HTML]{E7E6E6}96.37          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}96.84}          & \cellcolor[HTML]{FFFFFF}60.00          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}67.46}          & \textbf{60.21}                & \multicolumn{1}{c|}{66.58}                         & 60.48                         & 68.09                         \\
\multicolumn{1}{c|}{\multirow{-3}{*}{ALBEF}}               & \multicolumn{1}{c|}{12}                   & \cellcolor[HTML]{E7E6E6}96.65          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}96.72}          & \cellcolor[HTML]{FFFFFF}59.92          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{67.47}} & 59.56                         & \multicolumn{1}{c|}{\textbf{66.98}}                & \textbf{60.73}                & 68.11                         \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & 67.98                                  & \multicolumn{1}{c|}{\textbf{75.10}}                         & \cellcolor[HTML]{E7E6E6}99.29          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}99.18}          & 59.75                         & \multicolumn{1}{c|}{66.34}                         & 60.97                         & 68.37                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & \cellcolor[HTML]{FFFFFF}\textbf{68.14} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}74.85}          & \cellcolor[HTML]{E7E6E6}99.21          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}99.23}          & 60.13                         & \multicolumn{1}{c|}{\textbf{66.76}}                & \textbf{61.01}                & 68.67                         \\
\multicolumn{1}{c|}{\multirow{-3}{*}{TCL}}                 & \multicolumn{1}{c|}{12}                   & \cellcolor[HTML]{FFFFFF}67.88          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}75.00}          & \cellcolor[HTML]{E7E6E6}99.13          & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}99.19}          & \textbf{60.28}                & \multicolumn{1}{c|}{66.74}                         & 60.85                         & \textbf{68.63}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & 35.89                                  & \multicolumn{1}{c|}{\textbf{47.71}}                         & \textbf{37.59}                         & \multicolumn{1}{c|}{\textbf{48.97}}                         & \cellcolor[HTML]{E7E6E6}99.58 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}99.62} & 64.12                         & 69.79                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & \cellcolor[HTML]{FFFFFF}\textbf{36.12} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}47.61}          & \cellcolor[HTML]{FFFFFF}36.69          & \multicolumn{1}{c|}{48.87}                                  & \cellcolor[HTML]{E7E6E6}99.47 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}99.67} & \textbf{64.41}                & 70.05                         \\
\multicolumn{1}{c|}{\multirow{-3}{*}{CLIP$_{\text{ViT}}$}} & \multicolumn{1}{c|}{12}                   & \cellcolor[HTML]{FFFFFF}35.99          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}47.47}          & \cellcolor[HTML]{FFFFFF}36.48          & \multicolumn{1}{c|}{48.73}                                  & \cellcolor[HTML]{E7E6E6}99.43 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}99.70} & 64.36                         & \textbf{70.45}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & 31.94                                  & \multicolumn{1}{c|}{\textbf{44.79}}                         & \textbf{34.81}                         & \multicolumn{1}{c|}{45.98}                                  & 58.60                         & \multicolumn{1}{c|}{63.43}                         & \cellcolor[HTML]{E7E6E6}98.98 & \cellcolor[HTML]{E7E6E6}99.70 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & \textbf{32.46}                         & \multicolumn{1}{c|}{44.77}                                  & 34.79                                  & \multicolumn{1}{c|}{46.14}                                  & \textbf{58.79}                & \multicolumn{1}{c|}{\textbf{63.78}}                & \cellcolor[HTML]{E7E6E6}99.35 & \cellcolor[HTML]{E7E6E6}99.55 \\
\multicolumn{1}{c|}{\multirow{-3}{*}{CLIP$_{\text{CNN}}$}} & \multicolumn{1}{c|}{12}                   & 32.02                                  & \multicolumn{1}{c|}{44.68}                                  & 34.26                                  & \multicolumn{1}{c|}{\textbf{46.42}}                         & 59.48                         & \multicolumn{1}{c|}{63.46}                         & \cellcolor[HTML]{E7E6E6}99.39 & \cellcolor[HTML]{E7E6E6}99.75 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multicolumn{10}{c}{Flickr30K Dataset}                                                                                                                                                                                                                                                                                                                                                                                                \\ \midrule
\multicolumn{2}{c|}{Target Model ($\rightarrow$)}                                                      & \multicolumn{2}{c|}{ALBEF}                                                         & \multicolumn{2}{c|}{TCL}                                                           & \multicolumn{2}{c|}{CLIP$_{\text{ViT}}$}                                           & \multicolumn{2}{c}{CLIP$_{\text{CNN}}$}                       \\ \midrule
\multicolumn{1}{c|}{Source Model ($\downarrow$)}           & \multicolumn{1}{c|}{$A_t$ ($\downarrow$)} & TR R@1                        & \multicolumn{1}{c|}{IR R@1}                        & TR R@1                        & \multicolumn{1}{c|}{IR R@1}                        & TR R@1                        & \multicolumn{1}{c|}{IR R@1}                        & TR R@1                        & IR R@1                        \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & \cellcolor[HTML]{EFEFEF}96.56 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}96.54} & \textbf{48.16}                & \multicolumn{1}{c|}{\textbf{57.90}}                & \textbf{35.34}                & \multicolumn{1}{c|}{\textbf{47.13}}                & \textbf{37.93}                & \textbf{49.33}                \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & \cellcolor[HTML]{EFEFEF}96.66 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}96.49} & 47.73                         & \multicolumn{1}{c|}{57.48}                         & 35.09                         & \multicolumn{1}{c|}{46.81}                         & 37.68                         & 49.09                         \\
\multicolumn{1}{c|}{\multirow{-3}{*}{ALBEF}}               & \multicolumn{1}{c|}{12}                   & \cellcolor[HTML]{EFEFEF}97.18 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}96.59} & 48.05                         & \multicolumn{1}{c|}{\textbf{57.90}}                & 35.09                         & \multicolumn{1}{c|}{46.59}                         & 37.55                         & 49.06                         \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & 50.78                         & \multicolumn{1}{c|}{60.85}                         & \cellcolor[HTML]{EFEFEF}98.63 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}98.69} & \textbf{36.69}                & \multicolumn{1}{c|}{\textbf{47.84}}                & 39.21                         & 50.77                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & 50.47                         & \multicolumn{1}{c|}{61.04}                         & \cellcolor[HTML]{EFEFEF}98.42 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}98.71} & 36.56                         & \multicolumn{1}{c|}{47.78}                         & 39.59                         & 50.77                         \\
\multicolumn{1}{c|}{\multirow{-3}{*}{TCL}}                 & \multicolumn{1}{c|}{12}                   & \textbf{51.20}                & \multicolumn{1}{c|}{\textbf{61.06}}                & \cellcolor[HTML]{EFEFEF}98.52 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}98.76} & 35.71                         & \multicolumn{1}{c|}{47.49}                         & \textbf{39.85}                & \textbf{50.94}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & \textbf{14.39}                & \multicolumn{1}{c|}{29.75}                         & \textbf{14.96}                & \multicolumn{1}{c|}{30.81}                         & \cellcolor[HTML]{EFEFEF}98.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}99.00} & \textbf{45.72}                & 51.94                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & 14.08                         & \multicolumn{1}{c|}{\textbf{29.84}}                & \textbf{14.96}                & \multicolumn{1}{c|}{\textbf{31.07}}                & \cellcolor[HTML]{EFEFEF}98.65 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}98.90} & 44.06                         & \textbf{52.14}                \\
\multicolumn{1}{c|}{\multirow{-3}{*}{CLIP$_{\text{ViT}}$}} & \multicolumn{1}{c|}{12}                   & 13.76                         & \multicolumn{1}{c|}{29.68}                         & 14.86                         & \multicolumn{1}{c|}{30.88}                         & \cellcolor[HTML]{EFEFEF}98.53 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}99.10} & 45.08                         & 51.70                         \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & \textbf{12.10}                & \multicolumn{1}{c|}{\textbf{26.40}}                & 14.12                         & \multicolumn{1}{c|}{29.07}                         & \textbf{34.85}                & \multicolumn{1}{c|}{\textbf{45.43}}                & \cellcolor[HTML]{EFEFEF}99.23 & \cellcolor[HTML]{EFEFEF}99.35 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & 11.57                         & \multicolumn{1}{c|}{26.01}                         & \textbf{14.23}                & \multicolumn{1}{c|}{\textbf{29.33}}                & \textbf{34.85}                & \multicolumn{1}{c|}{45.26}                         & \cellcolor[HTML]{EFEFEF}98.98 & \cellcolor[HTML]{EFEFEF}99.25 \\
\multicolumn{1}{c|}{\multirow{-3}{*}{CLIP$_{\text{CNN}}$}} & \multicolumn{1}{c|}{12}                   & 11.78                         & \multicolumn{1}{c|}{26.08}                         & 14.01                         & \multicolumn{1}{c|}{28.81}                         & 34.48                         & \multicolumn{1}{c|}{45.14}                         & \cellcolor[HTML]{EFEFEF}98.85 & \cellcolor[HTML]{EFEFEF}99.35 \\ \hline\hline
\multicolumn{10}{c}{COCO Dataset}                                                                                                                                                                                                                                                                                                                                                                                                     \\ \midrule
\multicolumn{2}{c|}{Target Model ($\rightarrow$)}                                                      & \multicolumn{2}{c|}{ALBEF}                                                         & \multicolumn{2}{c|}{TCL}                                                           & \multicolumn{2}{c|}{CLIP$_{\text{ViT}}$}                                           & \multicolumn{2}{c}{CLIP$_{\text{CNN}}$}                       \\ \midrule
Source Model ($\downarrow$)                                & \multicolumn{1}{c|}{$A_t$ ($\downarrow$)} & TR R@1                        & \multicolumn{1}{c|}{IR R@1}                        & TR R@1                        & \multicolumn{1}{c|}{IR R@1}                        & TR R@1                        & \multicolumn{1}{c|}{IR R@1}                        & TR R@1                        & IR R@1                        \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & \cellcolor[HTML]{EFEFEF}96.60 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}96.72} & 60.42                         & \multicolumn{1}{c|}{\textbf{67.39}}                & 59.98                         & \multicolumn{1}{c|}{66.64}                         & 60.24                         & 68.28                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & \cellcolor[HTML]{EFEFEF}96.47 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}96.68} & \textbf{60.85}                & \multicolumn{1}{c|}{67.34}                         & 60.21                         & \multicolumn{1}{c|}{66.53}                         & 60.16                         & 68.16                         \\
\multicolumn{1}{c|}{\multirow{-3}{*}{ALBEF}}               & \multicolumn{1}{c|}{12}                   & \cellcolor[HTML]{EFEFEF}96.98 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}96.74} & 60.90                         & \multicolumn{1}{c|}{67.32}                         & \textbf{60.28}                & \multicolumn{1}{c|}{\textbf{66.72}}                & \textbf{60.65}                & \textbf{68.29}                \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & 67.98                         & \multicolumn{1}{c|}{\textbf{75.10}}                & \cellcolor[HTML]{EFEFEF}99.29 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}99.18} & 59.75                         & \multicolumn{1}{c|}{66.34}                         & \textbf{60.97}                & 68.37                         \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & \textbf{68.08}                & \multicolumn{1}{c|}{74.99}                         & \cellcolor[HTML]{EFEFEF}99.18 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}99.22} & \textbf{59.94}                & \multicolumn{1}{c|}{\textbf{66.70}}                & 60.48                         & \textbf{68.61}                \\
\multicolumn{1}{c|}{\multirow{-3}{*}{TCL}}                 & \multicolumn{1}{c|}{12}                   & 67.98                         & \multicolumn{1}{c|}{75.02}                         & \cellcolor[HTML]{EFEFEF}99.23 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}99.17} & 59.71                         & \multicolumn{1}{c|}{66.39}                         & 60.77                         & 68.30                         \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & 35.89                         & \multicolumn{1}{c|}{\textbf{47.71}}                & \textbf{37.59}                & \multicolumn{1}{c|}{\textbf{48.97}}                & \cellcolor[HTML]{EFEFEF}99.58 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}99.62} & \textbf{64.12}                & \textbf{69.79}                \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & 35.89                         & \multicolumn{1}{c|}{47.67}                         & 37.35                         & \multicolumn{1}{c|}{49.12}                         & \cellcolor[HTML]{EFEFEF}99.39 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}99.66} & 64.00                         & 69.54                         \\
\multicolumn{1}{c|}{\multirow{-3}{*}{CLIP$_{\text{ViT}}$}} & \multicolumn{1}{c|}{12}                   & \textbf{36.50}                & \multicolumn{1}{c|}{47.56}                         & 37.30                         & \multicolumn{1}{c|}{49.05}                         & \cellcolor[HTML]{EFEFEF}99.54 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}99.66} & 63.79                         & 69.54                         \\ \midrule
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{4}                    & 31.94                         & \multicolumn{1}{c|}{\textbf{44.79}}                & 34.81                         & \multicolumn{1}{c|}{45.98}                         & 58.60                         & \multicolumn{1}{c|}{\textbf{63.43}}                & \cellcolor[HTML]{EFEFEF}98.98 & \cellcolor[HTML]{EFEFEF}99.70 \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{8}                    & 31.89                         & \multicolumn{1}{c|}{44.64}                         & \textbf{34.92}                & \multicolumn{1}{c|}{46.19}                         & \textbf{59.29}                & \multicolumn{1}{c|}{63.12}                         & \cellcolor[HTML]{EFEFEF}99.06 & \cellcolor[HTML]{EFEFEF}99.67 \\
\multicolumn{1}{c|}{\multirow{-3}{*}{CLIP$_{\text{CNN}}$}} & \multicolumn{1}{c|}{12}                   & \textbf{32.15}                & \multicolumn{1}{c|}{44.46}                         & 34.42                         & \multicolumn{1}{c|}{\textbf{46.20}}                & 59.25                         & \multicolumn{1}{c|}{63.36}                         & \cellcolor[HTML]{EFEFEF}99.31 & \cellcolor[HTML]{EFEFEF}99.62 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccc@{}}
\toprule
Attack   Mtehod ($\downarrow$) & Val    & Test A & Test B \\ \midrule
Baseline                       & 0.5689 & 0.6437 & 0.4584 \\ 
SA-Attack   (Ours)             & \textbf{0.5621} & \textbf{0.6338} & \textbf{0.4524} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccc@{}}
\toprule
$A_t (A_x=4)$      & 4    & 8    & 12   \\ \midrule
Time Cost (second) & 2520 & 2572 & 2692 \\ \hline\hline
$A_x (A_t=4)$      & 4    & 8    & 12   \\ \midrule
Time Cost (second) & 2520 & 2534 & 2584 \\ \bottomrule
\end{tabular}
